Cubic trihedral corner entanglement for a free scalar

We calculate the universal contribution to the $\alpha$-Renyi entropy from a cubic trihedral corner in the boundary of the entangling region in 3+1 dimensions for a massless free scalar. The universal number, $v_{\alpha}$, is manifest as the coefficient of a scaling term that is logarithmic in the size of the entangling region. Our numerical calculations find that this universal coefficient has both larger magnitude and the opposite sign to that induced by a smooth spherical entangling boundary in 3+1 dimensions, for which there is a well-known subleading logarithmic scaling. Despite these differences, up to the uncertainty of our finite-size lattice calculations, the functional dependence of the trihedral coefficient $v_{\alpha}$ on the R\'enyi index $\alpha$ is indistinguishable from that for a sphere, which is known analytically for a massless free scalar. We comment on the possible source of this $\alpha$-dependence arising from the general structure of (3+1)-dimensional conformal field theories, and suggest calculations past the free scalar which could further illuminate the general structure of the trihedral divergence in the R\'enyi entropy.

==> lattice3D_cornerSum.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice3D_cornerSum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{6816.15859375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43369862)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice3D_cornerSum.pdf}}%
    \put(0.66646905,0.35912132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444528\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.18584643,0.22356109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444531\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lattice3D_cornerSum.pdf}}%
    \put(0.50626151,0.35912132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444528\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.34605397,0.35912132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444528\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lattice3D_cornerSum.pdf}}%
    \put(0.02563889,0.22356109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444531\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.34605397,0.22356109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444531\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.50626151,0.22356109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444531\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.66646905,0.22356109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444531\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.82667659,0.22356109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444531\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lattice3D_cornerSum.pdf}}%
    \put(0.2659502,0.08800087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444528\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.42615774,0.08800087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444528\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.58636528,0.08800087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01444528\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lattice3D_cornerSum.pdf}}%
  \end{picture}%
\endgroup%

